Cybersecurity AI (CAI) Dataset

We present CAI Dataset, a fourteen-month corpus of cybersecurity LLM trajectories collected through the open-source CAI agent framework, built in response to PentestGPT's finding that expert operator trajectories, not base-model capability, are the bottleneck for cybersecurity LLM performance. CAI Dataset aggregates 230,935 session logs and 26,027,742 user prompts from 16,768 source IPs across 123 countries, exercising 4,187 unique LLM identifiers against 23,147 target domains over 18.07 TB of durable storage. The mix is hands-on (36.4% offensive, 20.1% attacker-intent, 27.5% business / integration, 4.4% defensive), making CAI Dataset, to the best of our knowledge, the largest described corpus of LLM-driven hacker trajectories. It is released to partner organisations and selected customers as an audience-size series (CAI Dataset10, CAI Dataset1k, CAI Dataset200k). Read longitudinally, the corpus is a record of cybersecurity itself turning automated: operators routinely paste live credentials, production hostnames and bearer tokens into prompts knowing their inputs are logged, a trade-off they accept to stay competitive. Aggregated across the industry, this concentrates a substantial fraction of the world's offensive and defensive operator context inside a handful of frontier-model API providers, a single failure surface whose breach or politically motivated repurposing could cascade into nation- and enterprise-scale disruption. The only configuration that preserves both the productivity advantage and operator-side confidentiality is an on-premise, privately-hosted cybersecurity-specialised LLM served inside the operator's trust boundary, which CAI Dataset is shaped to make practical.

==> tex/fig_cred_landscape.tex <==
% F1 -- credential-leak landscape.
% Each bubble carries a small numeric tag (1..9); the key beneath
% maps tag -> family. Inline labels were dropped because the dense
% cluster around log10(unique)=1.5 made every per-bubble label
% collide with one of its neighbours.
\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=6.2cm,
    scale only axis,
    xmin=0.3, xmax=2.85,
    ymin=0.2, ymax=3.05,
    xtick={0.301,0.699,1,1.301,1.699,2,2.301,2.699},
    xticklabels={2,5,10,20,50,100,200,500},
    ytick={0.301,0.699,1,1.301,1.699,2,2.301,2.699,3},
    yticklabels={2,5,10,20,50,100,200,500,1k},
    xlabel={Distinct values pasted (log scale)},
    ylabel={Sessions affected (log scale)},
    xlabel style={font=\small\sffamily, color=cai_dark},
    ylabel style={font=\small\sffamily, color=cai_dark},
    xticklabel style={font=\scriptsize\sffamily, color=cai_dark},
    yticklabel style={font=\scriptsize\sffamily, color=cai_dark},
    axis lines=box,
    axis line style={draw=cai_dark!55},
    grid=major,
    grid style={dashed,gray!22},
    tick align=outside,
    title={\small\sffamily Bubble area $\propto$ raw hits; numeric tag maps to legend below},
    title style={font=\small\sffamily, color=cai_dark, yshift=-2pt},
]
\statCredBubbleData
\end{axis}
\end{tikzpicture}

\vspace{4pt}
{\scriptsize\sffamily\color{cai_dark}%
\setlength{\tabcolsep}{3pt}%
\renewcommand{\arraystretch}{1.10}%
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lll@{}}
\statCredLegendTable
\end{tabular*}%
}
\end{minipage}


==> tex/fig_cve_landscape.tex <==
% F4 -- CVE landscape. Scatter of disclosure year (x) against corpus
% mention count on a log axis (y). Each point is one of the top-10 CVEs.
% Labels are emitted for the headline outliers only; the rest are visible
% as bare dots, which makes the long-tail shape readable without
% overcrowding the figure.
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    scale only axis,
    xmin=2016.5, xmax=2026.5,
    ymin=3.0, ymax=4.8,
    xtick={2017,2018,2019,2020,2021,2022,2023,2024,2025,2026},
    xticklabel style={font=\scriptsize\sffamily, color=cai_dark},
    ytick={3,3.301,3.699,4,4.301,4.699},
    yticklabels={1k,2k,5k,10k,20k,50k},
    yticklabel style={font=\scriptsize\sffamily, color=cai_dark},
    xlabel={CVE disclosure year},
    ylabel={Corpus mentions},
    xlabel style={font=\small\sffamily, color=cai_dark},
    ylabel style={font=\small\sffamily, color=cai_dark},
    axis lines=box,
    axis line style={draw=cai_dark!55},
    grid=major,
    grid style={dashed,gray!22},
    tick align=outside,
]
% Shade the "current-year" band (last twelve months relative to corpus
% latest date) so the same-year-weaponisation observation is visible.
\fill[apt_agent_color!12]
  (axis cs:2025.5,3.0) rectangle (axis cs:2026.5,4.8);
\node[font=\tiny\sffamily\itshape, color=apt_agent_color!85!black,
      anchor=north east] at (axis cs:2026.5,4.75)
  {same-year disclosure};

% Data points + annotations (generated).
\statFFourScatterData
\end{axis}
\end{tikzpicture}


==> tex/fig_growth.tex <==
% Token accumulation over time (weekly buckets). Derived from per-file
% caches via tools/build_paper_numbers.py; mirrors the
% create_token_accumulation_chart in logs.py with the CSI palette.
\begin{tikzpicture}
\begin{axis}[
    name=growthA,
    width=0.42\linewidth,
    height=5.0cm,
    scale only axis,
    ybar, bar width=2.5pt,
    title={(a)~Weekly token volume},
    title style={font=\small\bfseries\sffamily, color=cai_primary, yshift=-2pt},
    xtick={1,21,42,62},
    xticklabels={Mar'25,Aug'25,Dec'25,May'26},
    xticklabel style={font=\tiny\sffamily, color=cai_dark, rotate=30, anchor=north east},
    xmin=0, xmax=\statWeeksN,
    xlabel style={font=\small\sffamily, color=cai_dark},
    xlabel={Week},
    ylabel style={font=\small\sffamily, color=cai_dark},
    ylabel={Tokens (M)},
    yticklabel style={font=\small\sffamily, color=cai_dark},
    ytick={0,20000000,40000000,60000000,80000000},
    yticklabels={0,20,40,60,80},
    ymin=0, ymax=80000000,
    grid=major,
    grid style={dashed,gray!22},
    axis lines=box,
    axis line style={draw=cai_dark!55},
    tick align=outside,
    scaled y ticks=false,
]
\addplot+[fill=cai_primary!75, draw=cai_primary!85!black, bar shift=0pt]
    coordinates {\statWeeklyTokenCoords};
\end{axis}

\begin{axis}[
    name=growthB,
    at={($(growthA.east)+(2.4cm,0)$)},
    anchor=west,
    width=0.42\linewidth,
    height=5.0cm,
    scale only axis,
    title={(b)~Cumulative token corpus},
    title style={font=\small\bfseries\sffamily, color=cai_primary, yshift=-2pt},
    xtick={1,21,42,62},
    xticklabels={Mar'25,Aug'25,Dec'25,May'26},
    xticklabel style={font=\tiny\sffamily, color=cai_dark, rotate=30, anchor=north east},
    xmin=0, xmax=\statWeeksN,
    xlabel style={font=\small\sffamily, color=cai_dark},
    xlabel={Week},
    ylabel style={font=\small\sffamily, color=cai_dark},
    ylabel={Cumulative tokens (B)},
    yticklabel style={font=\small\sffamily, color=cai_dark},
    ytick={0,500000000,1000000000,1500000000,2000000000},
    yticklabels={0,0.5,1.0,1.5,2.0},
    ymin=0, ymax=2100000000,
    grid=major,
    grid style={dashed,gray!22},
    axis lines=box,
    axis line style={draw=cai_dark!55},
    tick align=outside,
    scaled y ticks=false,
]
\addplot+[draw=apt_agent_color, line width=1.4pt, mark=none, smooth]
    coordinates {\statWeeklyTokenCumCoords};
\addplot+[draw=cai_primary!75, line width=0.7pt, dashed, mark=none, smooth, forget plot]
    coordinates {(0,0) (\statWeeksN,2043313728)};
\end{axis}
\end{tikzpicture}


==> tex/fig_hero.tex <==
% Hero figure: log-scale ybar of corpus magnitudes (left cluster), role mix
% (middle cluster) and provider mix at the model-call level (right cluster).
% All three clusters share the same log axis so cross-cluster comparisons
% (e.g. "Anthropic calls vs. user prompts") are valid. The x-axis carries
% 17 ticks total, so labels use \tiny font and bar callouts split into a
% bold number line plus a smaller percentage line to avoid horizontal
% collisions. The Volume cluster carries five bars (Logs, Prompts, Source
% IPs, Domains, Countries) so that operator and target footprints are
% legible together; clusters are spaced at separators x=6 and x=11.
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=7.6cm,
    scale only axis,
    axis on top=true,
    ybar,
    bar width=10pt,
    xtick={1,2,3,4,5,7,8,9,10,12,13,14,15,16,17,18,19},
    xticklabels={%
      Logs,%
      Prompts,%
      Source IPs,%
      Domains,%
      Countries,%
      Offensive,%
      Intent,%
      Business,%
      Defensive,%
      Anthr.,%
      OpenAI,%
      Alias,%
      Qwen,%
      DeepS.,%
      Google,%
      GLM,%
      Meta%
    },
    xmin=0.2, xmax=19.8,
    xticklabel style={font=\tiny\sffamily, color=cai_dark, anchor=north, yshift=-6pt, align=center},
    yticklabel style={font=\scriptsize\sffamily, color=cai_dark},
    ylabel style={font=\scriptsize\sffamily, color=cai_dark},
    ylabel={count (log\textsubscript{10})},
    ymode=log,
    log basis y=10,
    ymin=1, ymax=2e10,
    ytick={1,1e2,1e4,1e6,1e8,1e10},
    yticklabels={$1$,$10^2$,$10^4$,$10^6$,$10^8$,$10^{10}$},
    grid=major,
    grid style={dashed,gray!22},
    axis lines=box,
    axis line style={draw=cai_dark!55},
    tick align=outside,
    clip=false,
    every axis plot/.append style={bar shift=0pt},
]
% --- Volume cluster (positions 1-5): cohesive sequential teal palette ---
\addplot[fill=hero_vol_a!90, draw=hero_vol_a!90!black] coordinates {(1, \statTotalFilesRaw)};
\addplot[fill=hero_vol_b!90, draw=hero_vol_b!90!black] coordinates {(2, \statTotalPromptsRaw)};
\addplot[fill=hero_vol_c!90, draw=hero_vol_c!90!black] coordinates {(3, \statUniqueIPsRaw)};
\addplot[fill=hero_vol_d!90, draw=hero_vol_d!90!black] coordinates {(4, \statUniqueDomainsRaw)};
\addplot[fill=hero_vol_e!90, draw=hero_vol_e!90!black] coordinates {(5, \statUniqueCountriesRaw)};
% --- Role-mix cluster (positions 7-10): red->orange->green->blue (offensive
%     gradient into defensive). Attacker-intent keeps the diagonal hatching
%     so it remains visually adjacent-but-distinct from pure offensive. ---
\addplot[fill=hero_role_off!85, draw=hero_role_off!90!black] coordinates {(7, \statOffensiveCountRaw)};
\addplot[fill=hero_role_int!75, draw=hero_role_int!90!black, postaction={pattern=north east lines, pattern color=hero_role_int!50}] coordinates {(8, \statAttackerIntentCountRaw)};
\addplot[fill=hero_role_biz!80, draw=hero_role_biz!90!black] coordinates {(9, \statBusinessCountRaw)};
\addplot[fill=hero_role_def!85, draw=hero_role_def!90!black] coordinates {(10, \statDefensiveCountRaw)};
% --- Provider-mix cluster (positions 12-19). Brand colours for big-six
%     (Anthropic, OpenAI, Alias, Google, Meta, Mistral); grey for everyone
%     else (Alibaba/Qwen, DeepSeek, Z.ai/GLM) so visual emphasis stays on
%     the brand-recognised providers. ---
\addplot[fill=cc_color!80,         draw=cc_color!85!black]         coordinates {(12, 7340499)};
\addplot[fill=codex_color!80,      draw=codex_color!85!black]      coordinates {(13, 7062591)};
\addplot[fill=cai_orange!80,       draw=cai_orange!85!black]       coordinates {(14, 5964072)};
\addplot[fill=provider_grey!75,    draw=provider_grey!85!black]    coordinates {(15, 3968661)};
\addplot[fill=provider_grey_light!75, draw=provider_grey!85!black] coordinates {(16, 3299690)};
\addplot[fill=google_color!80,     draw=google_color!85!black]     coordinates {(17, 3296727)};
\addplot[fill=provider_grey!75,    draw=provider_grey!85!black]    coordinates {(18, 1347414)};
\addplot[fill=graph_accent!80,     draw=graph_accent!90!black]     coordinates {(19, 1204372)};
% --- Two-line bar callouts: bold count on top, muted percentage below ---
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:1, \statTotalFilesRaw)
    {\textbf{\tiny\sffamily 231k}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:2, \statTotalPromptsRaw)
    {\textbf{\tiny\sffamily 26M}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:3, \statUniqueIPsRaw)
    {\textbf{\tiny\sffamily 16.8k}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:4, \statUniqueDomainsRaw)
    {\textbf{\tiny\sffamily 23.1k}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:5, \statUniqueCountriesRaw)
    {\textbf{\tiny\sffamily 123}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:7, \statOffensiveCountRaw)
    {\textbf{\tiny\sffamily 9.4M}\\[-3pt]\textcolor{gray!55}{\tiny\statOffensivePct{}}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:8, \statAttackerIntentCountRaw)
    {\textbf{\tiny\sffamily 5.2M}\\[-3pt]\textcolor{gray!55}{\tiny\statAttackerIntentPct{}}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:9, \statBusinessCountRaw)
    {\textbf{\tiny\sffamily 7.1M}\\[-3pt]\textcolor{gray!55}{\tiny\statBusinessPct{}}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:10, \statDefensiveCountRaw)
    {\textbf{\tiny\sffamily 1.1M}\\[-3pt]\textcolor{gray!55}{\tiny\statDefensivePct{}}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:12, 7340499)
    {\textbf{\tiny\sffamily 7.3M}\\[-3pt]\textcolor{gray!55}{\tiny 20.8\%}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:13, 7062591)
    {\textbf{\tiny\sffamily 7.1M}\\[-3pt]\textcolor{gray!55}{\tiny 20.0\%}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:14, 5964072)
    {\textbf{\tiny\sffamily 6.0M}\\[-3pt]\textcolor{gray!55}{\tiny 16.9\%}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:15, 3968661)
    {\textbf{\tiny\sffamily 4.0M}\\[-3pt]\textcolor{gray!55}{\tiny 11.2\%}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:16, 3299690)
    {\textbf{\tiny\sffamily 3.3M}\\[-3pt]\textcolor{gray!55}{\tiny 9.3\%}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:17, 3296727)
    {\textbf{\tiny\sffamily 3.3M}\\[-3pt]\textcolor{gray!55}{\tiny 9.3\%}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:18, 1347414)
    {\textbf{\tiny\sffamily 1.3M}\\[-3pt]\textcolor{gray!55}{\tiny 3.8\%}};
\node[anchor=south, align=center, inner sep=1pt, yshift=2.5pt] at (axis cs:19, 1204372)
    {\textbf{\tiny\sffamily 1.2M}\\[-3pt]\textcolor{gray!55}{\tiny 3.4\%}};
% Visual separators between clusters
\draw[gray!50, dashed, line width=0.4pt] (axis cs:6, 1)   -- (axis cs:6,  2e10);
\draw[gray!50, dashed, line width=0.4pt] (axis cs:11, 1)  -- (axis cs:11, 2e10);
% Cluster captions float above the chart (anchor=south on the highest log decade)
\node[anchor=south, font=\tiny\sffamily\bfseries, color=cai_primary]
    at (axis cs:3, 4e10) {Volume};
\node[anchor=south, font=\tiny\sffamily\bfseries, color=cai_primary]
    at (axis cs:8.5, 4e10) {Role mix (prompt-level)};
\node[anchor=south, font=\tiny\sffamily\bfseries, color=cai_primary]
    at (axis cs:15.5, 4e10) {Provider mix (model-call level)};
% Standalone durable-storage annotation (corpus-wide, not attached to any bar)
\node[anchor=south west, font=\tiny\sffamily, color=cai_dark!75,
      fill=cai_light, draw=cai_dark!25, line width=0.3pt,
      inner sep=2pt, rounded corners=1pt]
    at (axis cs:0.4, 4e8) {18.07\,TB on disk};
% Role-mix annotation: offensive:defensive ratio (~8:1, the headline asymmetry
% of the role distribution).
\node[anchor=south west, font=\tiny\sffamily, color=cai_dark!75,
      fill=cai_light, draw=cai_dark!25, line width=0.3pt,
      inner sep=2pt, rounded corners=1pt]
    at (axis cs:6.2, 4e8) {$\sim\!8{:}1$ offensive\,:\,defensive};
% Provider-mix annotation: total unique LLM identifiers across all providers
\node[anchor=south west, font=\tiny\sffamily, color=cai_dark!75,
      fill=cai_light, draw=cai_dark!25, line width=0.3pt,
      inner sep=2pt, rounded corners=1pt]
    at (axis cs:11.2, 4e8) {\statUniqueModels{} unique LLMs};
\end{axis}
\end{tikzpicture}


==> tex/fig_leak_channels.tex <==
% F2 -- leak-channel taxonomy. Block diagram of the four observed
% paste-paths through which operator-side artefacts enter the prompt
% body, plus the fan-out of egress sinks (upstream LLM, scaffold
% trajectory log, other telemetry) through which the prompt body
% then leaves the operator's trust boundary. Each ingress path
% enters the tall prompt-body manifold at its own port aligned
% with the source's y-coordinate; egress arrows fan out from the
% manifold's east edge.
\begin{tikzpicture}[
    every node/.style={font=\small\sffamily, color=cai_dark},
    src/.style={
        rectangle, rounded corners=2pt, draw=cai_dark!55,
        fill=cai_light, line width=0.6pt,
        text width=4.05cm, align=left,
        inner sep=4.5pt, minimum height=1.05cm,
    },
    manifold/.style={
        rectangle, rounded corners=4pt, draw=cai_dark, line width=0.9pt,
        fill=cai_accent!18,
        text width=2.4cm, align=center,
        inner sep=6pt, minimum height=6.6cm,
        font=\small\sffamily\bfseries,
    },
    sink/.style={
        rectangle, rounded corners=3pt, draw=cai_dark, line width=0.9pt,
        fill=apt_agent_color!22,
        text width=2.95cm, align=center,
        inner sep=5pt, minimum height=1.20cm,
        font=\small\sffamily\bfseries,
    },
    sinkmuted/.style={
        rectangle, rounded corners=3pt, draw=cai_dark!45,
        line width=0.5pt, dash pattern=on 2pt off 1.5pt,
        fill=cai_dark!04,
        text width=2.95cm, align=center,
        inner sep=4pt, minimum height=0.85cm,
        font=\footnotesize\sffamily\itshape, text=cai_dark!70,
    },
    flow/.style={
        -{Stealth[length=4pt,width=3.4pt]},
        draw=cai_dark!60, line width=0.55pt,
    },
    flowmuted/.style={
        -{Stealth[length=3pt,width=2.6pt]},
        draw=cai_dark!40, line width=0.4pt,
        dash pattern=on 1.5pt off 1pt,
    },
    pathlabel/.style={
        font=\tiny\sffamily\itshape, color=cai_dark!70,
        fill=white, inner sep=1pt,
    },
]
% Source boxes (operator-side input shapes).
\node[src] (env)  at (0, 3.30) {%
  \textbf{(a) \texttt{.env} paste}\\[1pt]
  \scriptsize \texttt{export ANTHROPIC\_API\_KEY=\ldots}\\[-1pt]
  \scriptsize \textit{1{,}059 sess.; OpenAI / Anthropic / GitHub / AWS}%
};
\node[src] (hdr)  at (0, 1.10) {%
  \textbf{(b) HTTP-header paste}\\[1pt]
  \scriptsize \texttt{X-HackerOne-Research: <handle>}\\[-1pt]
  \scriptsize \textit{bounty-platform researcher handles}%
};
\node[src] (burp) at (0,-1.10) {%
  \textbf{(c) Burp request paste}\\[1pt]
  \scriptsize \texttt{Authorization: Bearer eyJ\ldots}\\[-1pt]
  \scriptsize \textit{572 sess.; 322 distinct JWTs}%
};
\node[src] (html) at (0,-3.30) {%
  \textbf{(d) Scraped HTML paste}\\[1pt]
  \scriptsize \texttt{<script src=".../api/js?key=AIza\ldots"\,>}\\[-1pt]
  \scriptsize \textit{112 sess.; Google / Maps embeds}%
};

% Prompt body manifold -- tall enough to carry four distinct entry
% ports, one per source row.
\node[manifold] (prompt) at (6.5,0) {Prompt\\body\\[2pt]\scriptsize\mdseries\itshape (model\\context)};

% Coordinates of the four entry ports on the manifold's west edge.
\coordinate (p1) at (prompt.west |- env);
\coordinate (p2) at (prompt.west |- hdr);
\coordinate (p3) at (prompt.west |- burp);
\coordinate (p4) at (prompt.west |- html);

% Egress sinks. The prompt body leaks through three (or more)
% downstream destinations, not just the model API. Vertically
% arranged on the right.
\node[sink]       (model)    at (10.95, 2.10) {Upstream LLM\\\scriptsize\mdseries\itshape (model-API provider logs)};
\node[sink]       (scaffold) at (10.95, 0.00) {Scaffold trajectory\\\scriptsize\mdseries\itshape (e.g., \caitool{} / \csidata{} logs)};
\node[sinkmuted]  (other)    at (10.95,-2.10) {other telemetry sinks\\(observability, debug, eval)};

% Ingress flows from each source row into its own port on the manifold.
\draw[flow] (env.east)  -- node[pathlabel,above=2pt] {operator types}      (p1);
\draw[flow] (hdr.east)  -- node[pathlabel,above=2pt] {curl / Burp echo}    (p2);
\draw[flow] (burp.east) -- node[pathlabel,above=2pt] {HTTP capture}        (p3);
\draw[flow] (html.east) -- node[pathlabel,above=2pt] {agent scrape}        (p4);

% Egress flows: the prompt body fans out to three sinks. A single
% thick trunk arrow leaves the manifold and meets a junction node;
% from the junction three branches fan up / straight / down to the
% three sinks. The junction makes the bifurcation read as a single
% body of state being copied to multiple destinations rather than as
% three unrelated parallel arrows.
\coordinate (junction) at ($(prompt.east)!0.42!(scaffold.west)$);
\draw[flow, line width=1.1pt] (prompt.east) -- (junction);
\draw[flow, line width=0.85pt] (junction) |- (model.west);
\draw[flow, line width=0.85pt] (junction)   -- (scaffold.west);
\draw[flowmuted]               (junction) |- (other.west);
\node[circle, fill=cai_dark, inner sep=1.1pt] at (junction) {};

% Bracket annotation grouping the egress sinks under one label.
% Pull the brace a touch further right (0.40 instead of 0.10) so the
% glyphs sit visibly clear of the sink blocks.
\draw[cai_dark!55, line width=0.5pt, decorate,
      decoration={brace, amplitude=4pt, mirror}]
  ($(model.north east) + (0.40, 0.00)$) --
  ($(other.south east) + (0.40, 0.00)$)
  node[midway, right=6pt, font=\scriptsize\sffamily,
       color=cai_dark!75, align=left, text width=2.1cm]
    {\textbf{Exfiltration}\\\textbf{pathways} for the prompt body};

% Footnote on the redaction sweep.
\node[font=\scriptsize\sffamily\itshape, color=cai_dark!75, anchor=north,
      align=center, text width=6.4cm]
  at (6.5,-3.55)
  {Consumer-side redaction (\S\ref{sec:dataset:leaks}) scans the prompt body and strips matches before \emph{any} of these egress pathways is taken; the upstream LLM is the most visible sink, not the only one.};
\end{tikzpicture}


==> tex/fig_prompt_evolution.tex <==
% Weekly mean user-prompt length (characters) over the collection
% window, with a linear projection (dotted) extending the last-12-week
% trend an additional six months. The series tracks scaffold maturation:
% the early-window minimum (~70 chars) reflects v1 CAI CLI shell-loop
% prompts; the late-window mean (~700 chars) is dominated by v3/v4 CSI
% scaffold sessions whose users append multi-step engagement context.
\begin{tikzpicture}
\begin{axis}[
    width=0.86\linewidth,
    height=5.4cm,
    scale only axis,
    title={Weekly mean prompt length (chars), with $+26$-week projection},
    title style={font=\small\bfseries\sffamily, color=cai_primary, yshift=-2pt},
    xtick={1,21,42,63,89},
    xticklabels={Mar'25,Aug'25,Dec'25,May'26,Nov'26},
    xticklabel style={font=\tiny\sffamily, color=cai_dark, rotate=30, anchor=north east},
    xmin=0, xmax=92,
    xlabel style={font=\small\sffamily, color=cai_dark},
    xlabel={Week},
    ylabel style={font=\small\sffamily, color=cai_dark},
    ylabel={mean prompt length (chars)},
    yticklabel style={font=\small\sffamily, color=cai_dark, /pgf/number format/.cd, 1000 sep={,}, fixed},
    ymin=0, ymax=1500,
    grid=major,
    grid style={dashed,gray!22},
    axis lines=box,
    axis line style={draw=cai_dark!55},
    tick align=outside,
    scaled y ticks=false,
    legend style={
        font=\tiny\sffamily, color=cai_dark,
        legend pos=north west,
        draw=gray!30, fill=white, fill opacity=0.92,
        cells={anchor=west},
    },
]
% Observed weekly mean (solid line + markers)
\addplot+[draw=cai_primary, line width=1.2pt, mark=*, mark size=1.1pt,
          mark options={draw=cai_primary, fill=cai_primary}, smooth]
    coordinates {
        (8,68) (9,141) (10,173) (11,199) (12,218) (13,468) (14,539)
        (15,211) (16,170) (17,207) (18,364) (19,586) (20,410) (21,211)
        (22,276) (23,331) (24,289) (25,134) (26,333) (27,417) (28,436)
        (29,494) (30,514) (31,720) (32,840) (33,718) (34,311) (35,409)
        (36,519) (37,771) (38,393) (39,485) (40,368) (41,602) (42,328)
        (43,537) (44,529) (45,1043) (46,411) (47,815) (48,1245) (49,425)
        (50,1222) (51,645) (52,507) (53,778) (54,508) (55,483) (56,323)
        (57,790) (58,1296) (59,395) (60,597) (61,514) (62,670)
    };
\addlegendentry{Observed weekly mean}
% Linear projection (last-12-week fit): slope ~5 chars/week, extends to
% week 88 (~Nov 2026), well within the range observed in recent weeks.
\addplot+[draw=cai_primary, line width=1.4pt, mark=none, densely dotted, forget plot]
    coordinates {(62,670) (70,690) (76,720) (82,750) (88,781)};
\addlegendentry{Linear projection ($+26$ weeks)}
% Vertical reference at the observed/projected boundary
\draw[gray!55, dashed, line width=0.4pt] (axis cs:62,0) -- (axis cs:62,1500);
% Scaffold-version annotations (approximate transition weeks based on the
% v1->v2->v3->v4 timeline documented in Appendix A; transitions are gradual,
% not sharp, so the annotations are illustrative.)
\node[anchor=south, font=\tiny\sffamily, color=cai_dark!70,
      fill=cai_light, draw=cai_dark!20, line width=0.3pt,
      inner sep=1.5pt, rounded corners=1pt]
    at (axis cs:10, 1250) {v1/v2 CLI};
\node[anchor=south, font=\tiny\sffamily, color=cai_dark!70,
      fill=cai_light, draw=cai_dark!20, line width=0.3pt,
      inner sep=1.5pt, rounded corners=1pt]
    at (axis cs:40, 1250) {v3/v4 scaffold};
\node[anchor=south, font=\tiny\sffamily, color=cai_dark!75,
      fill=cai_light, draw=cai_dark!25, line width=0.3pt,
      inner sep=2pt, rounded corners=1pt]
    at (axis cs:78, 1300) {projected};
\end{axis}
\end{tikzpicture}


==> tex/fig_roles.tex <==
% Role classification breakdown. xbar with numeric y coords + manual tick
% labels (symbolic y coords + y dir=reverse triggered a pgfplots transform
% bug that emitted "x coord trafo unsupported"). Display order top-to-bottom
% is therefore controlled by the y values: largest at top (y=4) etc.
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    scale only axis,
    xbar,
    bar width=14pt,
    bar shift=0pt,
    xmin=0, xmax=11000000,
    xtick={0,2000000,4000000,6000000,8000000,10000000},
    xticklabels={0,2M,4M,6M,8M,10M},
    ymin=0, ymax=5,
    ytick={1,2,3,4},
    yticklabels={Defensive,Business,{Attacker intent},Offensive},
    enlarge y limits=0.04,
    xticklabel style={font=\small\sffamily, color=cai_dark},
    yticklabel style={font=\small\sffamily, color=cai_dark},
    xlabel style={font=\small\sffamily, color=cai_dark},
    xlabel={Prompts},
    grid=major,
    grid style={dashed,gray!22},
    axis lines=box,
    axis line style={draw=cai_dark!55},
    tick align=outside,
    scaled x ticks=false,
]
\addplot[fill=apt_agent_color!80, draw=apt_agent_color!85!black]
    coordinates {(\statOffensiveCountRaw,4)};
\addplot[fill=apt_agent_color!55, draw=apt_agent_color!75!black,
         postaction={pattern=north east lines, pattern color=apt_agent_color!40}]
    coordinates {(\statAttackerIntentCountRaw,3)};
\addplot[fill=cai_accent!75, draw=cai_accent!85!black]
    coordinates {(\statBusinessCountRaw,2)};
\addplot[fill=defender_color!80, draw=defender_color!90!black]
    coordinates {(\statDefensiveCountRaw,1)};
% Value annotations placed manually so we keep them readable without the
% nodes-near-coords machinery that crashed pgfplots on this axis layout.
\node[anchor=west, font=\scriptsize\bfseries\sffamily, color=cai_dark] at (axis cs:\statOffensiveCountRaw,4) {\,\statOffensiveCount{}};
\node[anchor=west, font=\scriptsize\bfseries\sffamily, color=cai_dark] at (axis cs:\statAttackerIntentCountRaw,3) {\,\statAttackerIntentCount{}};
\node[anchor=west, font=\scriptsize\bfseries\sffamily, color=cai_dark] at (axis cs:\statBusinessCountRaw,2) {\,\statBusinessCount{}};
\node[anchor=west, font=\scriptsize\bfseries\sffamily, color=cai_dark] at (axis cs:\statDefensiveCountRaw,1) {\,\statDefensiveCount{}};
\end{axis}
\end{tikzpicture}


==> tex/fig_teamcommunity.tex <==
% Team vs community cumulative log count over time. Solid segments are
% observed; the dotted segment after week 63 is a six-month linear
% extrapolation fitted on the last 10 weeks of observed data (slope
% ~3.3k logs/week for the community series; the team series is
% effectively flat over the same window).
\begin{tikzpicture}
\begin{axis}[
    width=0.86\linewidth,
    height=5.4cm,
    scale only axis,
    title={Cumulative log count by source population},
    title style={font=\small\bfseries\sffamily, color=cai_primary, yshift=-2pt},
    xtick={1,21,42,63,89},
    xticklabels={Mar'25,Aug'25,Dec'25,May'26,Nov'26},
    xticklabel style={font=\tiny\sffamily, color=cai_dark, rotate=30, anchor=north east},
    xmin=0, xmax=92,
    xlabel style={font=\small\sffamily, color=cai_dark},
    xlabel={Week},
    ylabel style={font=\small\sffamily, color=cai_dark},
    ylabel={Cumulative logs},
    yticklabel style={font=\small\sffamily, color=cai_dark, /pgf/number format/.cd, 1000 sep={,}, fixed},
    ymin=0, ymax=260000,
    grid=major,
    grid style={dashed,gray!22},
    axis lines=box,
    axis line style={draw=cai_dark!55},
    tick align=outside,
    scaled y ticks=false,
    legend style={
        font=\tiny\sffamily, color=cai_dark,
        legend pos=north west,
        draw=gray!30, fill=white, fill opacity=0.92,
        cells={anchor=west},
    },
]
% Observed community curve (solid)
\addplot+[draw=graph_accent, line width=1.6pt, mark=none, smooth]
    coordinates {\statWeeklyCommunityCumCoords};
\addlegendentry{Community observed (\statCommunityLogsTotal{} logs)}
% Observed team curve (solid)
\addplot+[draw=apt_agent_color, line width=1.6pt, mark=none, smooth]
    coordinates {\statWeeklyTeamCumCoords};
\addlegendentry{Team observed (\statTeamLogsTotal{} logs)}
% Community projection (dotted): linear extrapolation of last 10 weeks,
% slope ~3.3k logs/week, six-month horizon ending around week 89.
\addplot+[draw=graph_accent, line width=1.4pt, mark=none, densely dotted, forget plot]
    coordinates {(63,156203) (70,179430) (76,199338) (82,219246) (89,242471)};
\addlegendentry{Linear projection ($+26$ weeks)}
% Team projection (dotted): effectively flat (~1 log/week net contribution).
\addplot+[draw=apt_agent_color, line width=1.4pt, mark=none, densely dotted, forget plot]
    coordinates {(63,6286) (89,6317)};
% Vertical reference at the observed/projected boundary
\draw[gray!55, dashed, line width=0.4pt] (axis cs:63,0) -- (axis cs:63,260000);
\node[anchor=south, font=\tiny\sffamily, color=cai_dark!75,
      fill=cai_light, draw=cai_dark!25, line width=0.3pt,
      inner sep=2pt, rounded corners=1pt]
    at (axis cs:77, 30000) {projected};
\end{axis}
\end{tikzpicture}


==> tex/fig_temporal.tex <==
% Temporal distribution, two side-by-side axes. The horizontal sep is
% large enough that panel (b)'s ylabel does not intrude into panel (a),
% and each axis carries its own scale-only-axis sizing.
\begin{tikzpicture}
\begin{axis}[
    name=tempA,
    width=0.36\linewidth,
    height=4.8cm,
    scale only axis,
    ybar, bar width=4.5pt,
    title={(a)~Hour of day (UTC)},
    title style={font=\small\bfseries\sffamily, color=cai_primary, yshift=-2pt},
    xtick={0,4,8,12,16,20},
    xmin=-0.6, xmax=23.6,
    xlabel={Hour}, xlabel style={font=\small\sffamily, color=cai_dark},
    ylabel={Prompts}, ylabel style={font=\small\sffamily, color=cai_dark},
    xticklabel style={font=\small\sffamily, color=cai_dark},
    yticklabel style={font=\small\sffamily, color=cai_dark},
    yticklabel={\pgfmathprintnumber[fixed,precision=0,1000 sep={,}]{\tick}},
    ymin=0,
    grid=major,
    grid style={dashed,gray!22},
    axis lines=box,
    axis line style={draw=cai_dark!55},
    tick align=outside,
    scaled y ticks=false,
    enlarge x limits=0.04,
]
\addplot+[fill=cai_primary!75, draw=cai_primary!85!black, bar shift=0pt]
    coordinates {\statHourlyCoords};
\end{axis}

\begin{axis}[
    name=tempB,
    at={($(tempA.east)+(2.6cm,0)$)},
    anchor=west,
    width=0.36\linewidth,
    height=4.8cm,
    scale only axis,
    ybar, bar width=14pt,
    title={(b)~Day of week},
    title style={font=\small\bfseries\sffamily, color=cai_primary, yshift=-2pt},
    xtick={0,1,2,3,4,5,6},
    xticklabels={Mon,Tue,Wed,Thu,Fri,Sat,Sun},
    xmin=-0.6, xmax=6.6,
    xlabel={Day}, xlabel style={font=\small\sffamily, color=cai_dark},
    ylabel={Prompts}, ylabel style={font=\small\sffamily, color=cai_dark},
    xticklabel style={font=\small\sffamily, color=cai_dark},
    yticklabel style={font=\small\sffamily, color=cai_dark},
    yticklabel={\pgfmathprintnumber[fixed,precision=0,1000 sep={,}]{\tick}},
    ymin=0,
    grid=major,
    grid style={dashed,gray!22},
    axis lines=box,
    axis line style={draw=cai_dark!55},
    tick align=outside,
    scaled y ticks=false,
    enlarge x limits=0.06,
]
\addplot+[fill=gcai_color!80, draw=gcai_color!90!black, bar shift=0pt]
    coordinates {\statDailyCoords};
\end{axis}
\end{tikzpicture}


==> tex/fig_worldmap.tex <==
% World bubble map of distinct source IPs.
%
% Each bubble is one (lat, lon) cluster at 2-decimal precision. Bubble area
% scales with log10(count); bubble colour encodes continent. Land
% silhouettes are generated from Natural Earth 1:110m land polygons and
% simplified for compact TikZ rendering. The Vitoria-Gasteiz
% centroid artifact (12,730 IPs at 42.85, -2.67) is excluded from the map
% and called out separately so it does not dominate the visual scale.
%
% Bubble coordinates are emitted per continent by tools/build_paper_numbers.py
% (\statBubblesEurope, \statBubblesAsia, ...). pgfplots reads them via the
% scatter / point meta machinery.
%
% Coordinate system: pgfplots axis in geographic units (lon ∈ [-180, 180],
% lat ∈ [-90, 90]). We render at width=\textwidth and height ≈ width/2 for
% the natural equirectangular aspect ratio.
\definecolor{cont_europe}{HTML}{4C9A99}
\definecolor{cont_asia}{HTML}{C0392B}
\definecolor{cont_nam}{HTML}{1F618D}
\definecolor{cont_sam}{HTML}{E67E22}
\definecolor{cont_africa}{HTML}{B58900}
\definecolor{cont_oceania}{HTML}{8E44AD}
\definecolor{cont_land}{HTML}{DCE6E4}
\definecolor{cont_land_edge}{HTML}{9CB8B5}
\definecolor{ocean_color}{HTML}{F7FAFA}

\pgfplotsset{
    worldland/.style={
        fill=cont_land,
        draw=cont_land_edge,
        line width=0.24pt,
        line join=round,
    }
}

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=0.5\textwidth,
    scale only axis,
    axis equal image=false,
    xmin=-180, xmax=180,
    ymin=-58, ymax=82,
    xtick={-180,-120,-60,0,60,120,180},
    ytick={-60,-30,0,30,60},
    xticklabel style={font=\tiny\sffamily, color=cai_dark},
    yticklabel style={font=\tiny\sffamily, color=cai_dark},
    xlabel style={font=\tiny\sffamily, color=cai_dark},
    ylabel style={font=\tiny\sffamily, color=cai_dark},
    xlabel={Longitude},
    ylabel={Latitude},
    grid=major,
    grid style={dashed,gray!18},
    axis lines=box,
    axis line style={draw=cai_dark!55},
    tick align=outside,
    clip=true,
    enlargelimits=false,
    legend image code/.code={
        \draw [#1, draw=none] (0cm,-0.05cm) rectangle (0.20cm,0.08cm);
    },
    legend style={
        font=\tiny\sffamily, color=cai_dark,
        legend pos=south west,
        draw=gray!30, fill=white, fill opacity=0.94,
        cells={anchor=west},
        row sep=0.5pt, inner sep=2pt,
    },
    axis background/.style={fill=ocean_color},
]
% Natural Earth land silhouettes, drawn behind the bubbles in plot
% coordinates so they align with the GeoIP buckets.
\input{tex/world_land_110m.tex}
% --- Bubbles per continent. point meta is the IP count; mark size scales
% with log(count) so that a 5-IP city is visibly larger than a 1-IP city
% without the 11,343-IP Spain bar swamping the visual scale. ---
\addplot[
    only marks, mark=*,
    scatter, point meta=explicit,
    scatter/use mapped color={fill=cont_europe, fill opacity=0.6, draw=cont_europe!85!black, line width=0.2pt},
    scatter/@pre marker code/.append style={/tikz/mark size={1pt + ln(1+\pgfplotspointmetatransformed)*0.6pt}},
] coordinates {\statBubblesEurope};
\addlegendentry{Europe (\statContinentEuropeCount)}
\addplot[
    only marks, mark=*,
    scatter, point meta=explicit,
    scatter/use mapped color={fill=cont_asia, fill opacity=0.6, draw=cont_asia!85!black, line width=0.2pt},
    scatter/@pre marker code/.append style={/tikz/mark size={1pt + ln(1+\pgfplotspointmetatransformed)*0.6pt}},
] coordinates {\statBubblesAsia};
\addlegendentry{Asia (\statContinentAsiaCount)}
\addplot[
    only marks, mark=*,
    scatter, point meta=explicit,
    scatter/use mapped color={fill=cont_nam, fill opacity=0.6, draw=cont_nam!85!black, line width=0.2pt},
    scatter/@pre marker code/.append style={/tikz/mark size={1pt + ln(1+\pgfplotspointmetatransformed)*0.6pt}},
] coordinates {\statBubblesNorthAmerica};
\addlegendentry{North America (\statContinentNorthAmericaCount)}
\addplot[
    only marks, mark=*,
    scatter, point meta=explicit,
    scatter/use mapped color={fill=cont_sam, fill opacity=0.6, draw=cont_sam!85!black, line width=0.2pt},
    scatter/@pre marker code/.append style={/tikz/mark size={1pt + ln(1+\pgfplotspointmetatransformed)*0.6pt}},
] coordinates {\statBubblesSouthAmerica};
\addlegendentry{South America (\statContinentSouthAmericaCount)}
\addplot[
    only marks, mark=*,
    scatter, point meta=explicit,
    scatter/use mapped color={fill=cont_africa, fill opacity=0.6, draw=cont_africa!85!black, line width=0.2pt},
    scatter/@pre marker code/.append style={/tikz/mark size={1pt + ln(1+\pgfplotspointmetatransformed)*0.6pt}},
] coordinates {\statBubblesAfrica};
\addlegendentry{Africa (\statContinentAfricaCount)}
\addplot[
    only marks, mark=*,
    scatter, point meta=explicit,
    scatter/use mapped color={fill=cont_oceania, fill opacity=0.6, draw=cont_oceania!85!black, line width=0.2pt},
    scatter/@pre marker code/.append style={/tikz/mark size={1pt + ln(1+\pgfplotspointmetatransformed)*0.6pt}},
] coordinates {\statBubblesOceania};
\addlegendentry{Oceania (\statContinentOceaniaCount)}
% Centroid artifact is documented in the caption rather than overlayed on
% the map to avoid clutter at the bottom of the plot area.
\end{axis}
\end{tikzpicture}

